Iterated altans and their properties

Recently a class of molecular graphs, called altans, became a focus of attention of several theoretical chemists and mathematicians. In this paper we study primary iterated altans and show, among other things, their connections with nanotubes and nanocaps. The question of classification of bipartite altans is also addressed. Using the results of Gutman we are able to enumerate Kekul\'e structures of several nanocaps of arbitrary length.

==> figure_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,5} {
  \node[label={-90+\k*\i}:$\i$] (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (u_\i) -- (u_\j);
}
\end{tikzpicture}


==> figure_11.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{spoke} = [draw, line width=1.0, decorate, decoration={snake, segment length=2mm, amplitude=1.2pt}, color=blue]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,5} {
  \node (u_\i) at (30+\k*\i:2.0) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (u_\i) -- (u_\j);
}
\node (a_0) at ($(u_0) + (30:2)$) {};
\node (a_1) at ($(a_0) + (-30:2)$) {};
\node (a_2) at ($(a_1) + (-90:2)$) {};
\node (a_3) at ($(a_2) + (210:2)$) {};
\draw[edge] (u_0) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (u_5);
\node (b_0) at ($(a_1) + (30:2)$) {};
\node (b_1) at ($(b_0) + (-30:2)$) {};
\node (b_2) at ($(b_1) + (-90:2)$) {};
\node (b_3) at ($(b_2) + (210:2)$) {};
\draw[edge] (a_1) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (a_2);
\node (g_0) at ($(u_1) + (90:2)$) {}; \draw[edge] (g_0) -- (u_1);
\node (g_1) at ($(a_0) + (90:2)$) {}; \draw[edge] (g_1) -- (a_0);
\node (g_2) at ($(b_0) + (90:2)$) {}; \draw[edge] (g_2) -- (b_0);
\node (gg_2) at ($(b_1) + (30:2)$) {}; \draw[edge] (gg_2) -- (b_1);
\node (g_3) at ($(gg_2) + (90:2)$) {}; \draw[edge] (gg_2) -- (g_3);
\node (c_0) at ($(g_0) + (30:2)$) {}; \draw[edge] (g_0) -- (c_0) -- (g_1);
\node (c_1) at ($(g_1) + (30:2)$) {}; \draw[edge] (g_1) -- (c_1) -- (g_2);
\node (c_2) at ($(g_2) + (30:2)$) {}; \draw[edge] (g_2) -- (c_2) -- (g_3);
\node (cc_0) at ($(g_0) + (150:2)$) {}; \draw[edge] (g_0) -- (cc_0);
\node (d_0) at ($(c_0) + (90:2)$) {}; \draw[edge] (c_0) -- (d_0);
\node (d_1) at ($(c_1) + (90:2)$) {}; \draw[edge] (c_1) -- (d_1);
\node (d_2) at ($(c_2) + (90:2)$) {}; \draw[edge] (c_2) -- (d_2);
\node (dd_0) at ($(cc_0) + (90:2)$) {}; \draw[edge] (cc_0) -- (dd_0);
\node (n_0) at ($(dd_0) + (30:2)$) {}; \draw[edge] (dd_0) -- (n_0) -- (d_0);
\node (n_1) at ($(d_0) + (30:2)$) {}; \draw[edge] (d_0) -- (n_1) -- (d_1);
\node (n_2) at ($(d_1) + (30:2)$) {}; \draw[edge] (d_1) -- (n_2) -- (d_2);

\foreach \i in {0,...,5} {
  \node (w_\i) at ($(30+\k*\i:2.0) + (19, 0)$) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (w_\i) -- (w_\j);
}
\node (aa_0) at ($(w_0) + (30:2)$) {};
%\node (ab_0) at ($(w_2) + (150:2)$) {};
% \draw[edge] (ab_0) -- (w_2);
\draw[edge] (aa_0) -- (w_0);
\node (h_0) at ($(aa_0) + (90:2)$) {};
\node (h_1) at ($(w_1) + (90:2)$) {};
%\node (h_2) at ($(ab_0) + (90:2)$) {};
%\draw[edge] (ab_0) -- (h_2);
\draw[edge] (aa_0) -- (h_0);
\draw[edge] (w_1) -- (h_1);
\node (h2_0) at ($(h_0) + (150:2)$) {};
\node (h2_1) at ($(h_1) + (150:2)$) {};
\draw[edge] (h_0) -- (h2_0) -- (h_1);
\draw[edge] (h_1) -- (h2_1); % -- (h_2);
\node (h3_0) at ($(h2_0) + (90:2)$) {};
\node (h3_1) at ($(h2_1) + (90:2)$) {};
\draw[edge] (h3_1) -- (h2_1);
\draw[edge] (h3_0) -- (h2_0);
\node (h4) at ($(h3_1) + (30:2)$) {};
\draw[edge] (h3_0) -- (h4) -- (h3_1);

\node[fill=none,draw=none] at (13, 0) {$\cdots$};
\node[fill=none,draw=none] at (13, 6) {$\cdots$};

\draw [line width=0.8,decorate,decoration={brace,amplitude=12pt}]
($(h4) + (4.5, 0)$) -- ($(w_4) + (4.5, 0)$) node [fill=none,draw=none,midway,xshift=20pt]  {$s$};

\draw [line width=0.8,decorate,decoration={brace,amplitude=12pt}]
($(dd_0) + (0, 2)$) -- ($(h3_0) + (0, 2)$) node [fill=none,draw=none,midway,yshift=20pt]  {$k$};

\end{tikzpicture}


==> figure_12.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{intersections}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\draw[thick, dashed, black] ($(-90+\k*1:2.0) + (-30:2) + (30:2) + (-30:2) + (30:2) + (90:2)$) arc (-30:210:6cm and 1.3cm);
\draw[name path=elipsa2,thick, dashed, black] ($(-90+\k*1:2.0) + (-30:2) + (30:2) + (-30:2) + (30:2)$) arc (-30:210:6cm and 1.3cm);
\fill[white] ($sqrt(3)*(-1,0) + (0,-2)$) rectangle ($sqrt(3)*(5,0) + (0, 2)$);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (u_\i) -- (u_\j);
}
\node (v_0) at ($(u_1) + (-30:2)$) {};
\node (v_1) at ($(v_0) + (30:2)$) {};
\node (v_2) at ($(v_1) + (90:2)$) {};
\node (v_3) at ($(v_2) + (150:2)$) {};
\node (w_0) at ($(v_1) + (-30:2)$) {};
\node (w_1) at ($(w_0) + (30:2)$) {};
\node (w_2) at ($(w_1) + (90:2)$) {};
\node (w_3) at ($(w_2) + (150:2)$) {};
\draw[edge] (u_1) -- (v_0) -- (v_1) -- (v_2) -- (v_3) -- (u_2);
\draw[edge] (v_1) -- (w_0) -- (w_1) -- (w_2) -- (w_3) -- (v_2);
\end{tikzpicture}


==> figure_1a.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,5} {
   \pgfmathtruncatemacro{\j}{\i+6};
   \pgfmathtruncatemacro{\jj}{\i+12};
 \node[label=60-90+\k*\i:\i] (u_\i) at (-90+\k*\i:2.0) {};
  \node[label=-90+\k*\i:\j] (v_\i) at (-90+\k*\i:3.7) {};
  \draw[edge] (u_\i) -- (v_\i);
  \node[label=-90+\k*\i+360/12:\jj] (w_\i) at (-90+\k*\i+360/12:4.5) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (u_\i) -- (u_\j);
  \draw[edge] (v_\i) -- (w_\i) -- (v_\j);
}
\end{tikzpicture}


==> figure_2.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\node (s) at (0, 0) {};
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (90+2*\k*\i:2.0) {};
  \draw[edge] (u_\i) -- (s);
}
\node[label=30:$b$] (v_0) at (30:2.0) {};
\node[label={30+2*\k*1}:$c$] (v_1) at (30+2*\k*1:2.0) {};
\node[label={30+2*\k*2}:$a$] (v_2) at (30+2*\k*2:2.0) {};
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}

\end{tikzpicture}


==> figure_2a.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\node (s) at (0, 0) {};
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (90+2*\k*\i:2.0) {};
  \draw[edge] (u_\i) -- (s);
}
\node (v_0) at (30:2.0) {};
\node (v_1) at (30+2*\k*1:2.0) {};
\node (v_2) at (30+2*\k*2:2.0) {};
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
  \node[label=90:$b'$] (a_0) at (90+2*\k*0:4.0) {};
  \node[label=180+30:$c'$] (a_1) at (90+2*\k*1:4.0) {};
  \node[label=-30:$a'$] (a_2) at (90+2*\k*2:4.0) {};
\foreach \i in {0,...,2} {
 % \node (a_\i) at (90+2*\k*\i:4.0) {};
  \node (b_\i) at (30+2*\k*\i:4.0) {};
%  \draw[edge] (u_\i) -- (s);
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (b_\j) -- (a_\i) -- (b_\i) -- (v_\i);
}
\end{tikzpicture}


==> figure_3.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\end{tikzpicture}


==> figure_3a.tikz <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,2} {
  \node[fill=black] (a_\i) at (150+2*\k*\i:4.0) {};
  \node (b_\i) at (90+2*\k*\i:4.0) {};
%  \draw[edge] (u_\i) -- (s);
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (b_\j) -- (a_\i) -- (b_\i) -- (v_\i);
}
\end{tikzpicture}


==> figure_4.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (30+2*\k*\i:2.0) $) {};
 \node[fill=black] (v3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (u2_1) -- (v3_0) -- (u3_0) -- (v3_1) -- (u3_1) -- (v2_1);
\end{tikzpicture}


==> figure_4a.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{spoke} = [draw, line width=1.0, decorate, decoration={snake, segment length=2mm, amplitude=1.2pt}, color=blue]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (30+2*\k*\i:2.0) $) {};
 \node[fill=black] (v3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (u2_1) -- (v3_0) -- (u3_0) -- (v3_1) -- (u3_1) -- (v2_1);

\node (b_0) at ($(v3_0) + (-30:2)$) {}; \draw[spoke] (v3_0) -- (b_0);
\node (b_1) at ($(v3_1) + (90:2)$) {}; \draw[spoke] (v3_1) -- (b_1);
\node (b_2) at ($(v_0) + (90:2)$) {}; \draw[spoke] (v_0) -- (b_2);
\node (b_3) at ($(v_1) + (210:2)$) {}; \draw[spoke] (v_1) -- (b_3);
\node (b_4) at ($(v2_0) + (-30:2)$) {}; \draw[spoke] (v2_0) -- (b_4);

\node[fill=black] (x_0) at ($(u3_0) + (30:2)$) {};
\draw[edge] (b_1) -- (x_0) -- (b_0);
\node[fill=black] (x_1) at ($(v_2) + (-90:4)$) {};
\draw[edge] (b_3) -- (x_1) -- (b_4);
\node[fill=black] (x_2) at ($(u_0) + (150:2)$) {};
\draw[edge] (b_3) -- (x_2) -- (b_2);

\node[fill=black] (x_3) at ($0.5*(b_1) + 0.5*(b_2)$) {};
\draw[edge] (b_2) -- (x_3) -- (b_1);

\node[fill=black] (x_4) at ($(u2_1) + (-30:4)$) {};
\draw[edge] (b_0) -- (x_4) -- (b_4);
\end{tikzpicture}


==> figure_4a1.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(1, 0) + (30+2*\k*\i:2.0) $) {};
}
 \node[fill=black] (v3_0) at ($(0, 3) + sqrt(3)*(1, 0) + (90:2.0)$) {};
\draw[edge] (v2_1) -- (u3_0) -- (v3_0) -- (u3_1) -- (v_0);
\end{tikzpicture}


==> figure_4aa.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{spoke} = [draw, line width=1.0, decorate, decoration={snake, segment length=2mm, amplitude=1.2pt}, color=blue]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(1, 0) + (30+2*\k*\i:2.0) $) {};
}
 \node[fill=black] (v3_0) at ($(0, 3) + sqrt(3)*(1, 0) + (90:2.0)$) {};
\draw[edge] (v2_1) -- (u3_0) -- (v3_0) -- (u3_1) -- (v_0);
\node (b_0) at ($(v3_0) + (0, 2)$) {};
\node (b_1) at ($(v2_0) + (-30:2)$) {};
\node (b_2) at ($(v_1) + (180+30:2)$) {};
\node[fill=black] (a_0) at ($(v_0) + (150:4)$) {};
\node[fill=black] (a_1) at ($(v_2) + (-90:4)$) {};
\node[fill=black] (a_2) at ($(v2_1) + (30:4)$) {};
\draw[edge] (b_0) -- (a_0) -- (b_2) -- (a_1) -- (b_1) -- (a_2) -- (b_0);
\draw[spoke] (b_0) -- (v3_0);
\draw[spoke] (b_1) -- (v2_0);
\draw[spoke] (b_2) -- (v_1);
\end{tikzpicture}


==> figure_4ab.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{spoke} = [draw, line width=1.0, decorate, decoration={snake, segment length=2mm, amplitude=1.2pt}, color=blue]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(1, 0) + (30+2*\k*\i:2.0) $) {};
}
 \node[fill=black] (v3_0) at ($(0, 3) + sqrt(3)*(1, 0) + (90:2.0)$) {};
\draw[edge] (v2_1) -- (u3_0) -- (v3_0) -- (u3_1) -- (v_0);
\node[fill=black] (b_0) at ($(u3_0) + (50:2)$) {}; \draw[spoke] (b_0) -- (u3_0);
\node[fill=black] (b_1) at ($(u3_1) + (130:2)$) {}; \draw[spoke] (b_1) -- (u3_1);
\node[fill=black] (b_2) at ($(u_1) + (-110:2)$) {}; \draw[spoke] (b_2) -- (u_1);
\node[fill=black] (b_3) at ($(u2_1) + (10:2)$) {}; \draw[spoke] (b_3) -- (u2_1);
\node[fill=black] (b_4) at ($(u2_0) + (-70:2)$) {}; \draw[spoke] (b_4) -- (u2_0);
\node[fill=black] (b_5) at ($(u_0) + (170:2)$) {}; \draw[spoke] (b_5) -- (u_0);
\node (a_0) at ($(v3_0) + (90:2.5)$) {};
\node (a_1) at ($(v_2) + (-90:4.5)$) {};
\node (a_2) at ($(v_1) + (210:2.5)$) {};
\node (a_3) at ($(v_0) + (150:4.5)$) {};
\node (a_4) at ($(v2_0) + (-30:2.5)$) {};
\node (a_5) at ($(v2_1) + (30:4.5)$) {};
\draw[edge] (b_0) -- (a_0) -- (b_1) -- (a_3) -- (b_5) -- (a_2) -- (b_2) -- (a_1) -- (b_4) -- (a_4) -- (b_3) -- (a_5) -- (b_0);
\end{tikzpicture}


==> figure_4b.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{spoke} = [draw, line width=1.0, decorate, decoration={snake, segment length=2mm, amplitude=1.2pt}, color=blue]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,2} {
  \node (u_\i) at (150+2*\k*\i:2.0) {};
  \node[fill=black] (v_\i) at (90+2*\k*\i:2.0) {};
}
\foreach \i in {0,...,2} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 3)};
  \draw[edge] (v_\i) -- (u_\i) -- (v_\j);
}
\foreach \i in {0,...,1} {
  \node (u2_\i) at ($sqrt(3)*(2, 0) + (-90+2*\k*\i:2.0) $) {};
  \node[fill=black] (v2_\i) at ($sqrt(3)*(2, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (v_2) -- (u2_0) -- (v2_0) -- (u2_1) -- (v2_1) -- (u_2);
\foreach \i in {0,...,1} {
  \node (u3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (30+2*\k*\i:2.0) $) {};
 \node[fill=black] (v3_\i) at ($(0, 3) + sqrt(3)*(3, 0) + (-30+2*\k*\i:2.0)$) {};
}
\draw[edge] (u2_1) -- (v3_0) -- (u3_0) -- (v3_1) -- (u3_1) -- (v2_1);

\node[fill=black] (b_0) at ($(u3_0) + (30:2)$) {}; \draw[spoke] (u3_0) -- (b_0);
\node[fill=black] (b_1) at ($(u3_1) + (150:2)$) {}; \draw[spoke] (u3_1) -- (b_1);
\node[fill=black] (b_2) at ($(u_0) + (150:2)$) {}; \draw[spoke] (u_0) -- (b_2);
\node[fill=black] (b_3) at ($(u_1) + (-90:2)$) {}; \draw[spoke] (u_1) -- (b_3);
\node[fill=black] (b_4) at ($(u2_0) + (-90:2)$) {}; \draw[spoke] (u2_0) -- (b_4);

\node (x_0) at ($(v3_1) + (90:2)$) {};
\draw[edge] (b_1) -- (x_0) -- (b_0);
\node (x_1) at ($(v_2) + (-90:4)$) {};
\draw[edge] (b_3) -- (x_1) -- (b_4);
\node (x_2) at ($(v_1) + (210:2)$) {};
\draw[edge] (b_3) -- (x_2) -- (b_2);
% 
\node (x_3) at ($0.5*(b_1) + 0.5*(b_2)$) {};
\draw[edge] (b_2) -- (x_3) -- (b_1);
% 
\node (x_4) at ($(u2_1) + (-30:4)$) {};
\draw[edge] (b_0) -- (x_4) -- (b_4);
\end{tikzpicture}


==> figure_5.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};

\foreach \i in {0,...,4} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
  \node[label=210:4] (u_5) at (-90+\k*5:2.0) {};
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);

\foreach \i in {1,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
  \node[label=-90:$2$] (d_0) at ($sqrt(3)*(2,0) + (-90+\k*0:2.0)$) {};

\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);

\foreach \i in {2,...,3} {
  \node (e_\i) at ($sqrt(3)*(4,0) + (-90+\k*\i:2.0)$) {};
}
 \node (e_0) at ($sqrt(3)*(4,0) + (-90+\k*0:2.0)$) {};
 \node[label=-30:$4$] (e_1) at ($sqrt(3)*(4,0) + (-90+\k*1:2.0)$) {};

\draw[edge] (d_1) -- (e_0) -- (e_1) -- (e_2) -- (e_3) -- (d_2);

\foreach \i in {0,...,2} {
  \node (a_\i) at ($sqrt(3)*(3,0) + (0, 3) + (30+\k*\i:2.0)$) {};
}
\draw[edge] (e_3) -- (a_0) -- node[above right,fill=none,draw=none] {$3$} ++ (a_1) -- (a_2) -- (d_3);

\foreach \i in {0,...,1} {
  \node (b_\i) at ($sqrt(3)*(1,0) + (0, 3) + (90+\k*\i:2.0)$) {};
}
\draw[edge] (a_2) -- (b_0) -- node[above left,fill=none,draw=none] {$3$} ++ (b_1) -- (u_3);

\end{tikzpicture}


==> figure_5a.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};

\foreach \i in {0,...,4} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\node[label=210:4] (u_5) at (-90+\k*5:2.0) {};
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);

\foreach \i in {2,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
 \node (d_0) at ($sqrt(3)*(2,0) + (-90+\k*0:2.0)$) {};
\node[label=-30:$4$] (d_1) at ($sqrt(3)*(2,0) + (-90+\k*1:2.0)$) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);

\foreach \i in {0,...,3} {
  \node (u2_\i) at ($(0,6) + (-90+\k*\i:2.0)$) {};
}
\node[label=150:4] (u2_4) at ($(0, 6) + (-90+\k*4:2.0)$) {};
\node (u2_5) at ($(0, 6) + (-90+\k*5:2.0)$) {};
\draw[edge] (u2_0) -- (u2_1) -- (u2_2) -- (u2_3) -- (u2_4) -- (u2_5) -- (u2_0);

\foreach \i in {0,1,3} {
  \node (d2_\i) at ($sqrt(3)*(2,0) + (0, 6) + (-90+\k*\i:2.0)$) {};
}
\node[label=30:$4$] (d2_2) at ($sqrt(3)*(2,0) +(0, 6) + (-90+\k*2:2.0)$) {};
\draw[edge] (u2_1) -- (d2_0) -- (d2_1) -- (d2_2) -- (d2_3) -- (u2_2);

\draw[edge] (u_3) -- node[left,fill=none,draw=none] {$1$} ++ (u2_0);
\draw[edge] (d_3) -- node[right,fill=none,draw=none] {$1$} ++ (d2_0);

\end{tikzpicture}


==> figure_6.tikz <==
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\node (a) at (-8, 2) {};
\draw[edge] (a) .. controls ($(a) + (-3, -4)$) and ($(a) + (3, -4)$) .. (a);
% \node[draw=none,fill=none] at (-5, 0) {$\rightarrow$};
\path [thick,draw=blue,style={decorate, decoration=snake}] (-5.5,0) -- (-3.7,0);
\path [thick,draw=blue,->] (-3.7,0) -- (-3.5,0);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,5} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 6)};
  \draw[edge] (u_\i) -- (u_\j);
}
\end{tikzpicture}


==> figure_6a.tikz <==
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\node (a) at (-8, 2) {};
\node (b) at (-8, -2) {};

\draw[edge] (a) .. controls (-9,1) and (-9,-1) .. (b);
\draw[edge] (a) .. controls (-7,1) and (-7,-1) .. (b);
\draw[edge,color=magenta,very thick] (a) -- (b);

% \node[draw=none,fill=none] at (-5, 0) {$\rightarrow$};
\path [thick,draw=blue,style={decorate, decoration=snake}] (-5.5,0) -- (-3.7,0);
\path [thick,draw=blue,->] (-3.7,0) -- (-3.5,0);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
\draw[edge] (u_0) -- (u_1);
\draw[edge,color=magenta,very thick] (u_1) -- (u_2);
\draw[edge] (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\end{tikzpicture}


==> figure_6b.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\node (a) at (-8, 2) {};
\node (b) at (-8, -2) {};
\node (a2) at (-11, 2) {};
\node (b2) at (-11, -2) {};

\draw[edge] (a2) .. controls (-12,1) and (-12,-1) .. (b2);
\draw[edge] (a) .. controls (-7,1) and (-7,-1) .. (b);
\draw[edge,color=magenta,very thick] (a) -- (b);
\draw[edge,color=orange,very thick] (a2) -- (b2);
\draw[edge] (a) -- (a2);
\draw[edge] (b) -- (b2);

% \node[draw=none,fill=none] at (-5, 0) {$\rightarrow$};
\path [thick,draw=blue,style={decorate, decoration=snake}] (-5.5,0) -- (-3.7,0);
\path [thick,draw=blue,->] (-3.7,0) -- (-3.5,0);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (d_0) -- (d_1); % -- 
\draw[edge,color=magenta,very thick] (d_1) -- (d_2);
\draw[edge] (d_2) -- (d_3) -- (u_2);
\draw[edge] (u_0) -- (u_1);
\draw[edge,color=orange,very thick] (u_1) -- (u_2);
\draw[edge] (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\foreach \i in {0,...,3} {
  \node (e_\i) at ($sqrt(3)*(4,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_1) -- (e_0) -- (e_1) -- (e_2) -- (e_3) -- (d_2);
\end{tikzpicture}


==> figure_6c.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\node (a) at (-8, 2) {};
\node (b) at (-8, -2) {};
\node (a2) at (-11, 2) {};
\node (b2) at (-11, -2) {};

\draw[edge] (a2) .. controls (-12,1) and (-12,-1) .. (b2);
\draw[edge] (a) .. controls (-7,1) and (-7,-1) .. (b);
\draw[edge,color=magenta,very thick] (a) -- (b);
\draw[edge,color=orange,very thick] (a2) -- (b2);
\draw[edge] (a) -- (a2);
\draw[edge] (b) -- (b2);

% \node[draw=none,fill=none] at (-5, 0) {$\rightarrow$};
\path [thick,draw=blue,style={decorate, decoration=snake}] (-5.5,0) -- (-3.7,0);
\path [thick,draw=blue,->] (-3.7,0) -- (-3.5,0);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2); % -- 
\draw[edge,color=magenta,very thick] (d_2) -- (d_3);
\draw[edge] (d_3) -- (u_2);
\draw[edge] (u_0) -- (u_1);
\draw[edge,color=orange,very thick] (u_1) -- (u_2);
\draw[edge] (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\foreach \i in {0,...,3} {
  \node (e_\i) at ($sqrt(3)*(3,0) + (0, 3) + (-30+\k*\i:2.0)$) {};
}
\draw[edge] (d_2) -- (e_0) -- (e_1) -- (e_2) -- (e_3) -- (d_3);
\end{tikzpicture}


==> figure_6d.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};

\node (o) at (-9, 1) {};
\node (a1) at ($ (-9, 1) + (0, -2) $) {};
\node (a2) at ($ (-9, 1) + (30:2) $) {};
\node (a3) at ($ (-9, 1) + (150:2) $) {};


%\draw[edge] (a2) .. controls (-12,1) and (-12,-1) .. (b2);
%\draw[edge] (a) .. controls (-7,1) and (-7,-1) .. (b);
\draw[edge,color=orange,very thick] (o) -- (a1);
\draw[edge,color=green,very thick] (o) -- (a2);
\draw[edge,color=magenta,very thick] (o) -- (a3);
\draw[edge] (a1) -- (a2) -- (a3) -- (a1);
%\draw[edge] (b) -- (b2);

% \node[draw=none,fill=none] at (-5, 0) {$\rightarrow$};
\path [thick,draw=blue,style={decorate, decoration=snake}] (-5.5,0) -- (-3.7,0);
\path [thick,draw=blue,->] (-3.7,0) -- (-3.5,0);
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3); % -- 
% \draw[edge,color=magenta,very thick] (d_2)
\draw[edge,color=green,very thick] (d_3) -- (u_2);
\draw[edge] (u_0) -- (u_1);
\draw[edge,color=orange,very thick] (u_1) -- (u_2);
\draw[edge,color=magenta,very thick] (u_2) -- (u_3);
\draw[edge] (u_3) -- (u_4) -- (u_5) -- (u_0);
\foreach \i in {1,...,3} {
  \node (e_\i) at ($sqrt(3)*(1,0) + (0, 3) + (-30+\k*\i:2.0)$) {};
}
\draw[edge] (d_3) -- (e_1) -- (e_2) -- (e_3) -- (u_3);
\end{tikzpicture}


==> figure_7.tikz <==
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.pathmorphing}
%\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};

\foreach \i in {0,...,2} {
  \node (a_\i) at (120*\i:{4/sqrt(3)} ) {};
}
\draw[edge] (a_0) -- (a_1) -- (a_2) -- (a_0);
\draw[edge] (a_1) .. controls (-2.5,1) and (-2.5,-1) .. (a_2);

\foreach \i in {0,...,2} {
  \node (b_\i) at ($({8/sqrt(3)+4},0) + (60+120*\i:{4/sqrt(3)} )$) {};
}
\draw[edge] (b_0) .. controls ($({8/sqrt(3)+4},0) + (2.5,1)$) and ($({8/sqrt(3)+4},0) + (2.5,-1)$) .. (b_2);
\draw[edge] (b_0) -- (b_1) -- (b_2) -- (b_0);
\draw[edge] (a_0) -- (b_1);
\end{tikzpicture}


==> figure_9.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.5,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
  \node (u_0) at (-90+\k*0:2.0) {};
  \node (u_1) at (-90+\k*1:2.0) {};
  \node (u_2) at ($(-90+\k*2:2.0) + (0, -0.25)$) {};
  \node (u_3) at ($(-90+\k*3:2.0) + (0, -0.25)$) {};
  \node (u_4) at (-90+\k*4:2.0) {};
  \node (u_5) at (-90+\k*5:2.0) {};
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\foreach \i in {1,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
  \node (d_0) at ($sqrt(3)*(2,0) + (-90+\k*0:2.0)$) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3);
\foreach \i in {2,...,3} {
  \node (e_\i) at ($sqrt(3)*(4,0) + (-90+\k*\i:2.0)$) {};
}
 \node (e_0) at ($sqrt(3)*(4,0) + (-90+\k*0:2.0)$) {};
 \node (e_1) at ($sqrt(3)*(4,0) + (-90+\k*1:2.0)$) {};
\draw[edge] (d_1) -- (e_0) -- (e_1) -- (e_2) -- (e_3) -- (d_2);
\foreach \i in {0,...,2} {
  \node (a_\i) at ($sqrt(3)*(3,0) + (0, 3) + (30+\k*\i:2.0)$) {};
}
\draw[edge] (e_3) -- (a_0) -- (a_1) -- (a_2) -- (d_3);
\foreach \i in {0,...,1} {
  \node (b_\i) at ($sqrt(3)*(1,0) + (0, 3) + (90+\k*\i:2.0)$) {};
}
\node (g_0) at ($(u_0) + (-90:2)$) {}; \draw[edge] (g_0) -- (u_0);
\node (g_1) at ($(d_0) + (-90:2)$) {}; \draw[edge] (g_1) -- (d_0);
\node (g_2) at ($(e_0) + (-90:2)$) {}; \draw[edge] (g_2) -- (e_0);
\node (h_0) at ($(g_0) + (-30:2)$) {}; \draw[edge] (g_0) -- (h_0) -- (g_1);
\node (h_1) at ($(g_1) + (-30:2)$) {}; \draw[edge] (g_1) -- (h_1) -- (g_2);
 \node (uuu_2) at ($(u_2) + (0, 0.5)$) {};
\node (uuu_3) at ($(u_3) + (0, 0.5)$) {};
\draw[edge] (a_2) -- (b_0) -- (b_1) -- (uuu_3) -- (uuu_2);
\draw[edge] (uuu_2) -- (d_3);
\end{tikzpicture}


==> kapica_5_6.tikz <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 5};
\foreach \i in {0,...,4} {
  \node (u_\i) at (90+\k*\i:2.0) {};
  \node (v_\i) at (90+\k*\i:4.0) {};
  \draw[edge] (u_\i) -- (v_\i);
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (u_\i) -- (u_\j);
}
\pgfmathsetmacro{\kt}{\k / 3};
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \node (w_\i) at (90+\k*\i+\kt:5.0) {};
  \node (z_\i) at (90+\k*\i+2*\kt:5.0) {};
  \draw[edge] (v_\i) -- (w_\i) -- (z_\i) -- (v_\j);
}
\end{tikzpicture}


==> kapica_5_6_altan.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 5};
\foreach \i in {0,...,4} {
  \node (u_\i) at (90+\k*\i:2.0) {};
  \node (v_\i) at (90+\k*\i:4.0) {};
  \draw[edge] (u_\i) -- (v_\i);
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (u_\i) -- (u_\j);
}
\pgfmathsetmacro{\kt}{\k / 3};
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \node (w_\i) at (90+\k*\i+\kt:5.0) {};
  \node (z_\i) at (90+\k*\i+2*\kt:5.0) {};
  \draw[edge] (v_\i) -- (w_\i) -- (z_\i) -- (v_\j);
}
\foreach \i in {0,...,4} {
	\node (a_\i) at ($(w_\i) + (-10+90+\k*\i+\kt:2.0)$) {}; \draw[edge] (a_\i) -- (w_\i);
    \node (b_\i) at ($(z_\i) + (10+90+\k*\i+2*\kt:2.0)$) {}; \draw[edge] (b_\i) -- (z_\i);
    \node (uu_\i) at ($(u_\i) + (90+\k*\i:6.0)$) {};
   \node (vv_\i) at (-36+90+\k*\i:8.0) {};
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (a_\i) -- (vv_\j);
  \draw[edge] (b_\i) -- (vv_\j);
  \draw[edge] (a_\j) -- (uu_\j);
  \draw[edge] (b_\i) -- (uu_\j);

}
\end{tikzpicture}


==> kapica_5_6_altan2semi.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 5};
\foreach \i in {0,...,4} {
  \node (u_\i) at (90+\k*\i:2.0) {};
  \node (v_\i) at (90+\k*\i:4.0) {};
  \draw[edge] (u_\i) -- (v_\i);
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (u_\i) -- (u_\j);
}
\pgfmathsetmacro{\kt}{\k / 3};
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \node (w_\i) at (90+\k*\i+\kt:5.0) {};
  \node (z_\i) at (90+\k*\i+2*\kt:5.0) {};
  \draw[edge] (v_\i) -- (w_\i) -- (z_\i) -- (v_\j);
}
\foreach \i in {0,...,4} {
	\node (a_\i) at ($(w_\i) + (-10+90+\k*\i+\kt:2.0)$) {}; \draw[edge] (a_\i) -- (w_\i);
    \node (b_\i) at ($(z_\i) + (10+90+\k*\i+2*\kt:2.0)$) {}; \draw[edge] (b_\i) -- (z_\i);
    \node (uu_\i) at ($(u_\i) + (90+\k*\i:6.0)$) {};
   \node (vv_\i) at (-36+90+\k*\i:8.0) {};
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (a_\i) -- (vv_\j);
  \draw[edge] (b_\i) -- (vv_\j);
  \draw[edge] (a_\j) -- (uu_\j);
  \draw[edge] (b_\i) -- (uu_\j);
}
\foreach \i in {0,...,4} {
   \node[draw=none,fill=none] (yy_\i) at (-36+90+\k*\i:10.0) {}; \draw[edge] (yy_\i) -- (vv_\i);
    \node[draw=none,fill=none] (xx_\i) at ($(uu_\i) + (90+\k*\i:2.0)$) {}; \draw[edge] (xx_\i) -- (uu_\i);

}
\end{tikzpicture}


==> kapica_5_6_altansemi.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 5};
\foreach \i in {0,...,4} {
  \node (u_\i) at (90+\k*\i:2.0) {};
  \node (v_\i) at (90+\k*\i:4.0) {};
  \draw[edge] (u_\i) -- (v_\i);
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \draw[edge] (u_\i) -- (u_\j);
}
\pgfmathsetmacro{\kt}{\k / 3};
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
  \node (w_\i) at (90+\k*\i+\kt:5.0) {};
  \node (z_\i) at (90+\k*\i+2*\kt:5.0) {};
  \draw[edge] (v_\i) -- (w_\i) -- (z_\i) -- (v_\j);
}
\foreach \i in {0,...,4} {
	\node[fill=none,draw=none] (a_\i) at ($(w_\i) + (-10+90+\k*\i+\kt:2.0)$) {}; \draw[edge] (a_\i) -- (w_\i);
    \node[fill=none,draw=none] (b_\i) at ($(z_\i) + (10+90+\k*\i+2*\kt:2.0)$) {}; \draw[edge] (b_\i) -- (z_\i);
   % \node (uu_\i) at ($(u_\i) + (90+\k*\i:6.0)$) {};
   %\node (vv_\i) at (-36+90+\k*\i:8.0) {};
}
\foreach \i in {0,...,4} {
  \pgfmathtruncatemacro{\j}{mod(\i+1, 5)};
 % \draw[edge] (a_\i) -- (vv_\j);
 % \draw[edge] (b_\i) -- (vv_\j);
  %\draw[edge] (a_\j) -- (uu_\j);
 % \draw[edge] (b_\i) -- (uu_\j);

}
\end{tikzpicture}

